Quantum Field Theory of Forward Rates with Stochastic Volatility

In a recent formulation of a quantum field theory of forward rates, the volatility of the forward rates was taken to be deterministic. The field theory of the forward rates is generalized to the case of stochastic volatility. Two cases are analyzed, firstly when volatility is taken to be a function of the forward rates, and secondly when volatility is taken to be an independent quantum field. Since volatiltiy is a positive valued quantum field, the full theory turns out to be an interacting nonlinear quantum field theory in two dimensions. The state space and Hamiltonian for the interacting theory are obtained, and shown to have a nontrivial structure due to the manifold moving with a constant velocity. The no arbitrage condition is reformulated in terms of the Hamiltonian of the system, and then exactly solved for the nonlinear interacting case.

==> grid4.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4602,1572)(0,-10)
\path(462,192)(462,12)
\path(912,192)(912,12)
\path(1362,192)(1362,12)
\path(1812,192)(1812,12)
\path(2262,192)(2262,12)
\path(2712,192)(2712,12)
\path(3162,192)(3162,12)
\path(912,867)(912,687)
\path(1362,867)(1362,687)
\path(1812,867)(1812,687)
\path(2262,867)(2262,687)
\path(2712,867)(2712,687)
\path(3162,867)(3162,687)
\path(3612,867)(3612,687)
\path(1362,1542)(1362,1362)
\path(1812,1542)(1812,1362)
\path(2262,1542)(2262,1362)
\path(2712,1542)(2712,1362)
\path(3162,1542)(3162,1362)
\path(3612,1542)(3612,1362)
\path(4062,1542)(4062,1362)
\path(12,102)(4512,102)
\path(12,777)(4512,777)
\path(12,1452)(4512,1452)
\path(2112.000,477.000)(2082.000,597.000)(2052.000,477.000)
\path(2082,597)(2082,192)
\path(2067.000,1152.000)(2037.000,1272.000)(2007.000,1152.000)
\path(2037,1272)(2037,912)
\put(2397,282){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\cal H}_n$}}}}}
\put(2307,1047){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}${\cal H}_{n+1}$}}}}}
\put(4602,102){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\cal V}_n$}}}}}
\put(4557,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\cal V}_{n+1}$}}}}}
\put(4557,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\cal V}_{n+2}$}}}}}
\end{picture}
}

